Quasi-stratified Order Semantics of Concurrency

In the development of operational semantics of concurrent systems, a key decision concerns the adoption of a suitable notion of execution model, which basically amounts to choosing a class of partial orders according to which events are arranged along the execution line. Typical kinds of such partial orders are the total, stratified and interval orders. In this paper, we introduce quasi-stratified orders - positioned in-between the stratified and interval orders - which are tailored for transaction-like or hierarchical concurrent executions. Dealing directly with the vast number of executions of concurrent system is far from being practical. It was realised long time ago that it can be much more effective to consider behaviours at a more abstract level of behavioural specifications (often based on intrinsic relationships between events such as those represented by causal partial orders), each such specification - typically, a relational structure - encompassing a (large) number of executions. In this paper, we introduce and investigate suitable specifications for behaviours represented by quasi-stratified orders. The proposed model of quasi-stratified relational structures is based on two relationships between events - the 'before' and 'not later' relationships - which can be used to express and analyse causality, independence, and simultaneity between events.

==> figures/allmax.tex <==
\newsavebox\quasistrXX
 \sbox{\quasistrXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, dashed] edge (n3);
 \draw (n2) [->, dashed] edge (n4);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\maxstrX
 \sbox{\maxstrX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n2) [->, thick] edge (n4);
 \draw (n1) [->, dashed, out=60, in=-150] edge (n3);
 \draw (n3) [->, dashed, out=-120, in=30] edge (n1);
 \draw (n2) [->, dashed, out=110, in=-110] edge (n3);
 \draw (n3) [->, dashed, out=-70, in=70] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprX
  \sbox{\intervalreprX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (cb) [right of=be, xshift=-12.5mm] {};
	\node (ce) [right of=cb, xshift=-6mm] {};
	\node (ae) [below of=ce, yshift=4mm] {};
    \node (db) [right of=ce, xshift=-12.5mm, yshift=-5mm] {};
	\node (de) [right of=db, xshift=-6mm] {};    
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$b$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$a$} (be);
	\draw (cb) [thick] edge node (c) [above] {$c$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(de),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprX
  \sbox{\treereprX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(a)at(1,1) [label=above:$a$]{\normalsize $\bullet$};
     \node(b)at(1.3,0) [label=below:$b$]{\normalsize $\bullet$};
     \node(c)at(1.6,1) [label=above:$c$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$d$]{\normalsize $\bullet$};

     \path (a) edge (b);
     \path (c) edge (b);

\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(a)(d),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrXX
 \sbox{\maxstrXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick] edge (n3);
 \draw (n2) [->, dashed, out=60, in=-150] edge (n4);
 \draw (n4) [->, dashed, out=-120, in=30] edge (n2);
 \draw (n2) [->, dashed, out=110, in=-110] edge (n3);
 \draw (n3) [->, dashed, out=-70, in=70] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprXX
  \sbox{\intervalreprXX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (cb) [right of=be, xshift=-15mm] {};
	\node (ce) [right of=cb, xshift=-6mm] {};
	\node (ae) [below of=ce, yshift=4mm] {};
    \node (de) [left of=bb, xshift=15mm, yshift=-5mm] {};
	\node (db) [left of=de, xshift=6mm] {};    
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$c$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$b$} (be);
	\draw (cb) [thick] edge node (c) [above] {$d$} (ce);
	\draw (db) [thick] edge node (d) [above] {$a$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(db),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprXX
  \sbox{\treereprXX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(a)at(1,1) [label=above:$b$]{\normalsize $\bullet$};
     \node(b)at(1.3,0) [label=below:$c$]{\normalsize $\bullet$};
     \node(c)at(1.6,1) [label=above:$d$]{\normalsize $\bullet$};
     \node(d)at(0.7,0) [label=below:$a$]{\normalsize $\bullet$};

     \path (a) edge (b);
     \path (c) edge (b);

\begin{pgfonlayer}{background}
	\node (p2) [draw,fill=gray!10,fit=(d)(c),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrXXX
 \sbox{\maxstrXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n2) [->, thick] edge (n4);
 \draw (n1) [->, dashed, out=60, in=-150] edge (n3);
 \draw (n3) [->, dashed, out=-120, in=30] edge (n1);
 \draw (n3) [->, thick] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprXXX
  \sbox{\intervalreprXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (cb) [right of=be, xshift=-12.5mm, yshift=-5mm] {};
	\node (ce) [right of=cb, xshift=-6mm] {};
	\node (ae) [below of=be, yshift=4mm] {};
    \node (db) [right of=ce, xshift=-12.5mm] {};
	\node (de) [right of=db, xshift=-6mm] {};    
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$b$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$a$} (be);
	\draw (cb) [thick] edge node (c) [above] {$c$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(de),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprXXX
  \sbox{\treereprXXX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]
     \node(f)at(1,1.1) {};
  %  \node(a)at(1,1) [label=above:$a$]{\normalsize $\bullet$};
     \node(b)at(1,0) [label=below:$ab$]{\normalsize $\bullet$};
     \node(c)at(1.45,0) [label=below:$c$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$d$]{\normalsize $\bullet$};

%     \path (a) edge (b);

\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(b)(f)(d),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrXXXX
 \sbox{\maxstrXXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick] edge (n3);
 \draw (n2) [->, dashed, out=60, in=-150] edge (n4);
 \draw (n4) [->, dashed, out=-120, in=30] edge (n2);
 \draw (n3) [->, thick] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprXXXX
  \sbox{\intervalreprXXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (ce) [left of=bb, xshift=15mm, yshift=-5mm] {};
	\node (cb) [left of=ce, xshift=6mm] {};
	\node (ae) [below of=be, yshift=4mm] {};
	\node (de) [left of=cb, xshift=15mm] {};    
    \node (db) [left of=de, xshift=6mm] {};
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$c$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$d$} (be);
	\draw (cb) [thick] edge node (c) [above] {$b$} (ce);
	\draw (db) [thick] edge node (d) [above] {$a$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(db),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprXXXX
  \sbox{\treereprXXXX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(f)at(1,1.1) {};
   %  \node(a)at(1.9,1) [label=above:$d$]{\normalsize $\bullet$};
     \node(b)at(1,0) [label=below:$a$]{\normalsize $\bullet$};
     \node(c)at(1.45,0) [label=below:$b$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$cd$]{\normalsize $\bullet$};

   %  \path (a) edge (d);

\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(c)(b)(d)(f),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrV
 \sbox{\maxstrV}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, dashed, out=60, in=-150] edge (n3);
 \draw (n3) [->, dashed, out=-120, in=30] edge (n1);
 \draw (n2) [->, dashed, out=60, in=-150] edge (n4);
 \draw (n4) [->, dashed, out=-120, in=30] edge (n2);
 \draw (n3) [->, thick] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprV
  \sbox{\intervalreprV}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (ce) [left of=bb, xshift=15mm] {};
	\node (cb) [left of=ce, xshift=6mm] {};
	\node (ae) [below of=be, yshift=4mm] {};
	\node (de) [below of=ce, yshift=4mm] {};    
    \node (db) [below of=cb, yshift=4mm] {};
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$c$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$d$} (be);
	\draw (cb) [thick] edge node (c) [above] {$b$} (ce);
	\draw (db) [thick] edge node (d) [above] {$a$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(db),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprV
  \sbox{\treereprV}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(f)at(1,1.1) {};
%     \node(a)at(1.45,1) [label=above:$d$]{\normalsize $\bullet$};
     \node(b)at(1,0) [label=below:$ab$]{\normalsize $\bullet$};
%     \node(c)at(1,1) [label=above:$b$]{\normalsize $\bullet$};
     \node(d)at(1.45,0) [label=below:$cd$]{\normalsize $\bullet$};

  %   \path (a) edge (d);
  %   \path (c) edge (b);

\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(d)(b)(f),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrVX
 \sbox{\maxstrVX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick] edge (n3);
 \draw (n2) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprVX
  \sbox{\intervalreprVX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (abX) {};
    \node (ab) [above of=abX, yshift=-9mm] {};
	\node (ae) [right of=ab, xshift=-6mm] {};
	\node (bb) [right of=ae, xshift=-15mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (cb) [right of=be, xshift=-15mm] {};
	\node (ce) [right of=cb, xshift=-6mm] {};
	\node (db) [right of=ce, xshift=-15mm] {};    
    \node (de) [right of=db, xshift=-6mm] {};
	\node (f1) [above of=bb, yshift=-4mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$a$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$b$} (be);
	\draw (cb) [thick] edge node (c) [above] {$c$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(abX)(ae)(f1)(de),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprVX
  \sbox{\treereprVX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(f)at(1,1.1) {};
     \node(a)at(1,0) [label=below:$a$]{\normalsize $\bullet$};
     \node(b)at(1.3,0) [label=below:$b$]{\normalsize $\bullet$};
     \node(c)at(1.6,0) [label=below:$c$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$d$]{\normalsize $\bullet$};


\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(f)(a)(d),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrVXX
 \sbox{\maxstrVXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick] edge (n3);
 \draw (n2) [->, thick] edge (n4);
 \draw (n2) [->, thick] edge (n3);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprVXX
  \sbox{\intervalreprVXX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (abX) {};
    \node (ab) [above of=abX, yshift=-9mm] {};
	\node (ae) [right of=ab, xshift=-6mm] {};
	\node (bb) [right of=ae, xshift=-15mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (cb) [right of=be, xshift=-15mm] {};
	\node (ce) [right of=cb, xshift=-6mm] {};
	\node (db) [right of=ce, xshift=-15mm] {};    
    \node (de) [right of=db, xshift=-6mm] {};
	\node (f1) [above of=bb, yshift=-4mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$a$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$c$} (be);
	\draw (cb) [thick] edge node (c) [above] {$b$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(abX)(ae)(f1)(de),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprVXX
  \sbox{\treereprVXX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(f)at(1,1.1) {};
     \node(a)at(1,0) [label=below:$a$]{\normalsize $\bullet$};
     \node(b)at(1.3,0) [label=below:$c$]{\normalsize $\bullet$};
     \node(c)at(1.6,0) [label=below:$b$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$d$]{\normalsize $\bullet$};


\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(f)(a)(d),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}

\newsavebox\maxstrVXXX
 \sbox{\maxstrVXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n2) [->, thick] edge (n4);
 \draw (n1) [->, thick] edge (n3);
 \draw (n2) [->, dashed, out=110, in=-110] edge (n3);
 \draw (n3) [->, dashed, out=-70, in=70] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=0.6mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalreprVXXX
  \sbox{\intervalreprVXXX}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-6mm] {};
	\node (ae) [below of=be, yshift=4mm] {};
    \node (db) [right of=be, xshift=-15mm, yshift=-5mm] {};
	\node (de) [right of=db, xshift=-6mm] {};    
    \node (ce) [left of=bb, xshift=15mm, yshift=-5mm] {};
	\node (cb) [left of=ce, xshift=6mm] {};
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$b$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$c$} (be);
	\draw (cb) [thick] edge node (c) [above] {$a$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(de)(f1)(cb)(ab),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\treereprVXXX
  \sbox{\treereprVXXX}{%
    \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\scriptsize,inner sep=1pt]

     \node(f)at(1,1.1) {};
          \node(h)at(1.9,1.1) {};
     \node(a)at(1,0) [label=below:$a$]{\normalsize $\bullet$};
     \node(b)at(1.45,0) [label=below:$bc$]{\normalsize $\bullet$};
%     \node(c)at(1.45,1) [label=above:$c$]{\normalsize $\bullet$};
     \node(d)at(1.9,0) [label=below:$d$]{\normalsize $\bullet$};

 %    \path (c) edge (b);

\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(a)(d)(f)(h),inner sep=3mm,color=gray!10] {};
\end{pgfonlayer}
     
    \end{tikzpicture}
}


%In Figure~\ref{fig-allmax} one can see 

\begin{figure}[ht]
\begin{center}
% \vspace*{-1mm}
\begin{tikzpicture}[node distance=2.2cm]
% \node (A) {\usebox{\quasistrXX}};
% \node (H1) [below of=A] {\usebox{\maxstrVXX}};
 \node (H1) {\usebox{\maxstrVXX}};
 \node (H2) [right of=H1, xshift = 4mm] {\usebox{\intervalreprVXX}};
 \node (H3) [right of=H2, xshift = .5mm] {\usebox{\treereprVXX}}; 
 \node (I1) [right of=H3, xshift = 1mm] {\usebox{\maxstrVXXX}};
 \node (I2) [right of=I1, xshift = 1mm] {\usebox{\intervalreprVXXX}};
 \node (I3) [right of=I2, xshift = .5mm] {\usebox{\treereprVXXX}};
 \node (B1) [below of=H1] {\usebox{\maxstrX}};
 \node (B2) [right of=B1, xshift = 2.5mm] {\usebox{\intervalreprX}};
 \node (B3) [right of=B2, xshift = 2mm] {\usebox{\treereprX}};
 \node (C1) [right of=B3, xshift = 1mm] {\usebox{\maxstrXX}};
 \node (C2) [right of=C1, xshift = 1mm] {\usebox{\intervalreprXX}};
 \node (C3) [right of=C2, xshift = .5mm] {\usebox{\treereprXX}};
 \node (D1) [below of=B1] {\usebox{\maxstrXXX}};
 \node (D2) [right of=D1, xshift = 2.5mm] {\usebox{\intervalreprXXX}};
 \node (D3) [right of=D2, xshift = 2mm] {\usebox{\treereprXXX}};
 \node (E1) [right of=D3, xshift = 1mm] {\usebox{\maxstrXXXX}};
 \node (E2) [right of=E1, xshift = 1mm] {\usebox{\intervalreprXXXX}};
 \node (E3) [right of=E2, xshift = .5mm] {\usebox{\treereprXXXX}}; 
 \node (G1) [below of=D1] {\usebox{\maxstrVX}};
 \node (G2) [right of=G1, xshift = 4mm] {\usebox{\intervalreprVX}};
 \node (G3) [right of=G2, xshift = .5mm] {\usebox{\treereprVX}}; 
 \node (F1) [right of=G3, xshift = 1mm] {\usebox{\maxstrV}};
 \node (F2) [right of=F1, xshift = -2.5mm] {\usebox{\intervalreprV}};
 \node (F3) [right of=F2, xshift = -5.5mm] {\usebox{\treereprV}};
 \end{tikzpicture}
 \end{center}
% \vspace*{-4mm}
 \caption
{
 \textsc{qsm}-structures together with their interval and \textsc{qs}-sequence representations.
 Note that the nodes of the trees are are in fact sets,\eg  $a$ stands for the singleton
 set $\{a\}$, and $bc$ stands for the  set $\{b,c\}$. 
}
\label{fig-allmax}
 \end{figure}

==> figures/closed.tex <==
\newsavebox\quasistrX
 \sbox{\quasistrX}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, dashed] edge (n3);
 \draw (n2) [->, dashed] edge (n4);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\closedstr
 \sbox{\closedstr}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n2) [->, dashed] edge (n4);
 \draw (n1) [->, dashed] edge (n3);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

In Figure~\ref{fig-closed} one can see a quasi-stratified structure from Example~\ref{ex-max} together with its closure.

\begin{figure}[ht]
\begin{center}
% \vspace*{-1mm}
\begin{tikzpicture}[node distance=6.5cm]
 \node (A) {\usebox{\quasistrX}};
 \node (B) [right of=A] {\usebox{\closedstr}};
% \node (C) [right of=B, xshift = 4.5mm] {\usebox{\intervalrepr}};
\colorarc{lightgray}{4mm}{1mm}{7mm}(A) edge [-stealth] node [color=black] {$\cls_\QSAS$} (B);
 \end{tikzpicture}

 \end{center}
% \vspace*{-4mm}
 \caption
{
 A \textsc{qsa}-structure and its closure. We take advantage of the fact that in \textsc{csc}-structures $\prec$ is included in $\sq$ (and only provide solid arcs for such relationships).
}
\label{fig-closed}
 \end{figure}

==> figures/fcycles.tex <==
\newsavebox\wcycle
 \sbox{\wcycle}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [below of=n2] {$\bullet$};
 \node (n4) [left of=n3] {$\bullet$};
  
 \draw (n1) [->, dashed] edge (n2);
 \draw (n2) [->, dashed] edge (n3);
 \draw (n3) [->, dashed] edge (n4);
 \draw (n4) [->, dashed] edge (n1);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n3),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\onecycle
 \sbox{\onecycle}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [below of=n2] {$\bullet$};
 \node (n4) [left of=n3] {$\bullet$};
  
 \draw (n1) [->] edge (n2);
 \draw (n2) [->, dashed] edge (n3);
 \draw (n3) [->, dashed] edge (n4);
 \draw (n4) [->, dashed] edge (n1);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n3),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\twocycle
 \sbox{\twocycle}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [below of=n2] {$\bullet$};
 \node (n4) [left of=n3] {$\bullet$};
  
 \draw (n1) [->] edge (n2);
 \draw (n2) [->] edge (n3);
 \draw (n3) [->, dashed] edge (n4);
 \draw (n4) [->, dashed] edge (n1);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n3),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}


\newsavebox\intcycle
 \sbox{\intcycle}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [below of=n2] {$\bullet$};
 \node (n4) [left of=n3] {$\bullet$};
  
 \draw (n1) [->] edge (n2);
 \draw (n2) [->, dashed] edge (n3);
 \draw (n3) [->] edge (n4);
 \draw (n4) [->, dashed] edge (n1);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n3),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}


In Figure~\ref{fig-fcycles} one can see ($a$) cycle forbidden for sequential semantic, but allowed in all other semantics, ($b$) and ($c$) cycles forbidden for sequential and step sequence semantics, but allowed in interval semantic,
($d$) cycle forbidden in all considered semantics.
\EOD

\begin{figure}[ht]
\begin{center}
% \vspace*{-1mm}
\begin{tikzpicture}[node distance=3.5cm]
 \node (A) {($a$) \usebox{\wcycle}};
 \node (B) [right of=A, yshift=0mm] {($b$) \usebox{\onecycle}};
 \node (C) [right of=B, yshift=0mm] {($c$) \usebox{\twocycle}};
 \node (D) [right of=C, yshift=0mm] {($d$) \usebox{\intcycle}};
% \node (D) [right of=C, yshift=0mm] {($d$) \usebox{\Mypartial}};
 \end{tikzpicture}

 \end{center}
% \vspace*{-4mm}
 \caption
{
 The hierarchy of forbidden cycles.
}
\label{fig-fcycles}
 \end{figure}

==> figures/max.tex <==
\newsavebox\quasistr
 \sbox{\quasistr}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, dashed] edge (n3);
 \draw (n2) [->, dashed] edge (n4);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\maxstr
 \sbox{\maxstr}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$a$};
 \node (n4) [right of=n1] {$d$};
 \node (n2) [below of=n1, yshift=8mm, xshift=7.5mm] {$c$};
 \node (n3) [above of=n1, yshift=-8mm,xshift=7.5mm] {$b$};
 %\node (f1) [below of=n3, yshift=.8cm] {};
 %\node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n1) [->, thick] edge (n4);
 \draw (n3) [->, thick] edge (n4);
 \draw (n2) [->, thick] edge (n4);
 \draw (n1) [->, dashed, out=60, in=-150] edge (n3);
 \draw (n3) [->, dashed, out=-120, in=30] edge (n1);
 \draw (n2) [->, dashed, out=110, in=-110] edge (n3);
 \draw (n3) [->, dashed, out=-70, in=70] edge (n2);
 %\draw (n1) [->, thick, out=25, in=155] edge (n3);
 %\draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n2)(n3)(n4),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\intervalrepr
  \sbox{\intervalrepr}{%
\begin{tikzpicture}[remember picture, node distance=1.4cm,>=arrow30]

    \node (ab) {};
	\node (bb) [above of=ab, yshift=-4mm] {};
	\node (be) [right of=bb, xshift=-5mm] {};
	\node (cb) [right of=be, xshift=-15mm] {};
	\node (ce) [right of=cb, xshift=-5mm] {};
	\node (ae) [below of=ce, yshift=4mm] {};
    \node (db) [right of=ce, xshift=-15mm, yshift=-5mm] {};
	\node (de) [right of=db, xshift=-5mm] {};    
	\node (f1) [above of=bb, yshift=-9mm] {};
	
    \draw (ab) [thick] edge node (a) [above] {$b$} (ae);
	\draw (bb) [thick] edge node (b) [above] {$a$} (be);
	\draw (cb) [thick] edge node (c) [above] {$c$} (ce);
	\draw (db) [thick] edge node (d) [above] {$d$} (de);

 	
\begin{pgfonlayer}{background}
	\node (p1) [draw,fill=gray!10,fit=(ae)(f1)(de),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}


Figure~\ref{fig-max} shows a \textsc{qsa}-structure together with one possible
\textsc{qsm}-structure extending it (on the right of the diagram, a 
corresponding interval representation is provided; cf.\ \cite{JKKM-PN2024}). 
The \textsc{qsm}-structure in the middle diagram corresponds (through the mapping $\rho$ introduced in
Section~\ref{subs-2}) to the  
\textsc{qso}-order depicted in Figure~\ref{fig-quasi} (with elements labelled $a\ldots d$ from left to right).

\begin{figure}[ht]
\begin{center}
% \vspace*{-1mm}
\begin{tikzpicture}[node distance=3.5cm]
 \node (A) {\usebox{\quasistr}};
 \node (B) [right of=A] {\usebox{\maxstr}};
 \node (C) [right of=B, xshift = 4.5mm] {\usebox{\intervalrepr}};
 \end{tikzpicture}

 \end{center}
% \vspace*{-4mm}
 \caption
{
 A \textsc{qsa}-structure together with one of its \textsc{qsm}-structures 
 and an interval representation of the corresponding \textsc{qs}-order. Solid and dashed arcs represent relations $\prec$ and $\sq$, respectively. 
 We take advantage of the fact that in the \textsc{qsm}-structures $\prec$ is included in $\sq$.
}
\label{fig-max}
 \end{figure}

==> figures/orders.tex <==
\newsavebox\total
 \sbox{\total}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 \draw (n1) [->, thick] edge (n2);
 \draw (n2) [->, thick] edge (n3);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 \draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\stratified
 \sbox{\stratified}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 %\draw (n1) [->, thick] edge (n2);
 \draw (n2) [->, thick] edge (n3);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 \draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\interval
 \sbox{\interval}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 %\draw (n1) [->, thick] edge (n2);
 %\draw (n2) [->, thick] edge (n3);
 %\draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 \draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\Mypartial
 \sbox{\Mypartial}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 %\draw (n1) [->, thick] edge (n2);
 %\draw (n2) [->, thick] edge (n3);
 %\draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 %\draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}


In Figure~\ref{fig-orders} one can see ($a$) total order, ($b$) stratified order which is not total, 
($c$) interval order which is not stratified, and ($d$) partial order which is not interval.
\EOD

\begin{figure}[ht]
\begin{center}
% \vspace*{-1mm}
\begin{tikzpicture}[node distance=6.5cm]
 \node (A) {($a$) \usebox{\total}};
 \node (B) [right of=A, yshift=0mm] {($b$) \usebox{\stratified}};
 \node (C) [below of=A, yshift=45mm] {($c$) \usebox{\interval}};
 \node (D) [right of=C, yshift=0mm] {($d$) \usebox{\Mypartial}};
 \end{tikzpicture}

 \end{center}
% \vspace*{-4mm}
 \caption
{
 The hierarchy of partial orders represented as directed graphs.
}
\label{fig-orders}
 \end{figure}

==> figures/qsorder.tex <==
\newsavebox\quasi
 \sbox{\quasi}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 %\draw (n1) [->, thick] edge (n2);
 %\draw (n2) [->, thick] edge (n3);
 \draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 \draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}

\newsavebox\notquasi
 \sbox{\notquasi}{%
\begin{tikzpicture}[remember picture, node distance=1.5cm,>=arrow30]
 \node (n1) {$\bullet$};
 \node (n2) [right of=n1] {$\bullet$};
 \node (n3) [right of=n2] {$\bullet$};
 \node (n4) [right of=n3] {$\bullet$};
 \node (f1) [below of=n3, yshift=.8cm] {};
 \node (f2) [above of=n3, yshift=-.8cm] {};
 
 
 %\draw (n1) [->, thick] edge (n2);
 %\draw (n2) [->, thick] edge (n3);
 %\draw (n3) [->, thick] edge (n4);
 \draw (n1) [->, thick, out=25, in=155] edge (n3);
 \draw (n2) [->, thick, out=25, in=155] edge (n4);
 \draw (n1) [->, thick, out=-25, in=-155] edge (n4);


\begin{pgfonlayer}{background}
 \node (p0) [draw,fill=gray!10,fit=(n1)(n4)(f1)(f2),inner sep=1.1mm,color=gray!10] {};
\end{pgfonlayer}
\end{tikzpicture}%
}
In Figure~\ref{fig-quasi} one can see the completion of the hierarchy from the Figure~\ref{fig-orders} (the order in part $(b)$ is repeated as an example of interval order which is not \textsc{qs}-order). The order in part $(a)$ is \textsc{qs}-order since one can construct it by composing sequentially first and third element, then adding in parallel the second element and, finally, sequentially composing the result with the forth element (see Definition~\ref{def-qso}). 
%\TODO{Explain why (a) is a \textsc{qs}-order.}
%Figure~\ref{fig-quasi} in part $(a)$ depicts a \textsc{qs}-order which is not stratified, 
%and in part $(b)$ recalls from Figure~\ref{fig-orders}$(c)$ an interval order which is not \textsc{qs}-order.  \eod

\begin{figure}[ht]
\begin{center} 
\begin{tikzpicture}[node distance=6.5cm]
 \node (A) {($a$) \usebox{\quasi}};
  \node (A) [right of=A] {($b$) \usebox{\notquasi}};
 \end{tikzpicture}

 \end{center}
% \vspace*{-4mm}
 \caption
{
 A \textsc{qs}-order which is not stratified, and stratified order which is not \textsc{qs}-order.
}
\label{fig-quasi}
 \end{figure}
